Products of Boolean Clones up to Minion Homomorphisms

We study the minion homomorphism poset of multisorted Boolean clones. Our main result completely determines the subposet induced by products of Boolean clones: every inequality between prod- ucts is induced by inequalities between their Boolean factors. Furthermore, we determine the minion cores of all products of Boolean clones, thereby identifying canonical representatives of their minion homomorphic equivalence classes.

==> images/svaz-cores.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svaz-cores.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.67861938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18731138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svaz-cores.pdf}}%
    \put(0.51486436,1.10313012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/svaz-cores.pdf}}%
    \put(0.59901718,1.08255006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/svaz-cores.pdf}}%
    \put(0.68284072,1.0608434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/svaz-cores.pdf}}%
    \put(0.76797714,1.0410089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/svaz-cores.pdf}}%
    \put(0.85310878,1.02203803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/svaz-cores.pdf}}%
    \put(0.51185283,0.81343384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/svaz-cores.pdf}}%
    \put(0.59600564,0.79285379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/svaz-cores.pdf}}%
    \put(0.67982918,0.77114713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/svaz-cores.pdf}}%
    \put(0.7649656,0.75131264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/svaz-cores.pdf}}%
    \put(0.85009724,0.73234174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/svaz-cores.pdf}}%
    \put(0.38165272,1.04093808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_2^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/svaz-cores.pdf}}%
    \put(0.45298893,0.99156591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/svaz-cores.pdf}}%
    \put(0.52807864,0.94264475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/svaz-cores.pdf}}%
    \put(0.6035729,0.89302465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/svaz-cores.pdf}}%
    \put(0.67275833,0.84647831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/svaz-cores.pdf}}%
    \put(0.66911162,0.81759379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/svaz-cores.pdf}}%
    \put(0.37750008,0.7631358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_2^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/svaz-cores.pdf}}%
    \put(0.44883629,0.71376362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/svaz-cores.pdf}}%
    \put(0.52392597,0.66484246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/svaz-cores.pdf}}%
    \put(0.59942023,0.61522233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/svaz-cores.pdf}}%
    \put(0.66860566,0.56867601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{images/svaz-cores.pdf}}%
    \put(0.66495895,0.53979149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{images/svaz-cores.pdf}}%
    \put(-0.04155742,0.63062011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_2^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{images/svaz-cores.pdf}}%
    \put(0.02977879,0.58124798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{images/svaz-cores.pdf}}%
    \put(0.10486851,0.53232674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{images/svaz-cores.pdf}}%
    \put(0.18036277,0.48270666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{images/svaz-cores.pdf}}%
    \put(0.2495482,0.43616035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{images/svaz-cores.pdf}}%
    \put(0.24590149,0.40727577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{images/svaz-cores.pdf}}%
    \put(0.45935302,0.42448444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{images/svaz-cores.pdf}}%
    \put(0.53444267,0.37556326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{images/svaz-cores.pdf}}%
    \put(0.60993693,0.32594313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{images/svaz-cores.pdf}}%
    \put(0.67912236,0.27939681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{images/svaz-cores.pdf}}%
    \put(0.67547565,0.25051229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{images/svaz-cores.pdf}}%
    \put(0.03282164,0.30032776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{images/svaz-cores.pdf}}%
    \put(0.10791136,0.25140657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{images/svaz-cores.pdf}}%
    \put(0.18340559,0.20178656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{images/svaz-cores.pdf}}%
    \put(0.25259102,0.15524019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{images/svaz-cores.pdf}}%
    \put(0.24894431,0.12635567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{images/svaz-cores.pdf}}%
    \put(0.58907631,0.48357177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{images/svaz-cores.pdf}}%
    \put(0.6728998,0.46186504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{images/svaz-cores.pdf}}%
    \put(0.75803616,0.44203056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{images/svaz-cores.pdf}}%
    \put(0.84316786,0.42305963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{images/svaz-cores.pdf}}%
    \put(0.09167174,0.68794638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{images/svaz-cores.pdf}}%
    \put(0.17582453,0.66736634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{images/svaz-cores.pdf}}%
    \put(0.25964803,0.64565961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{images/svaz-cores.pdf}}%
    \put(0.34478445,0.62582519){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{images/svaz-cores.pdf}}%
    \put(0.42991612,0.60685425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{images/svaz-cores.pdf}}%
    \put(0.16602132,0.3553172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{images/svaz-cores.pdf}}%
    \put(0.24984486,0.33361048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{images/svaz-cores.pdf}}%
    \put(0.33498122,0.313776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{images/svaz-cores.pdf}}%
    \put(0.42011292,0.29480512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$B_{\infty}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{images/svaz-cores.pdf}}%
    \put(0.26794091,1.08734391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}idempotent\end{tabular}}}}%
    \put(0.39150918,0.79802975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(-0.03024569,0.6713235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.47036465,0.47429375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C^{\leq}$\end{tabular}}}}%
    \put(0.45111009,0.01346349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projections\end{tabular}}}}%
    \put(0.00933909,0.34478646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L,C^{\leq}$\end{tabular}}}}%
    \put(0.24169503,0.24520094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbi}\end{tabular}}}}%
    \put(0.32606316,0.22119968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbi}\end{tabular}}}}%
    \put(0.31588079,0.19501654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbi}\end{tabular}}}}%
    \put(0.40970397,0.20301707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbi}\end{tabular}}}}%
    \put(0.40170355,0.17610656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbi}\end{tabular}}}}%
    \put(0.39443045,0.14774141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbi}\end{tabular}}}}%
    \put(0.08023189,0.31356846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.15514498,0.54776273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.23224,0.49757822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.30860769,0.44812103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.25842321,0.58340098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.34206402,0.56449088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.42497754,0.53976231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.57844024,0.39139079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.65335332,0.34266092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.73044834,0.29393104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.67080879,0.3986639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.75590423,0.38120843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.84027235,0.35793449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.66280837,0.93541982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.74717649,0.91360049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.83154462,0.89178116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.73990339,0.88450806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.82281688,0.86414333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.81408915,0.83577818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.15587226,0.26483869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.23151265,0.2153815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.30788035,0.16665163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.24824082,0.2721118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.33260894,0.25247438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.4184317,0.23065502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.241695,0.52594354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.32533581,0.5048515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.41115857,0.48375945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.3173354,0.47575903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.40024892,0.4553943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.3922485,0.42630184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.66305597,0.37220645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.74728849,0.34978484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.83152102,0.32857521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.73819869,0.32069733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.82364319,0.30009369){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.81394734,0.27221816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbjbicor}\end{tabular}}}}%
    \put(0.38443856,0.11722787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbleqinf}\end{tabular}}}}%
    \put(0.80681317,0.24448565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbleqinfcor}\end{tabular}}}}%
    \put(0.3838326,0.39840697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbleqinfcor}\end{tabular}}}}%
    \put(0.1650704,0.57656777){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbi}\end{tabular}}}}%
    \put(0.24809095,0.55354016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbi}\end{tabular}}}}%
    \put(0.33292946,0.53293653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbi}\end{tabular}}}}%
    \put(0.0802319,0.59474744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.17294827,0.60262532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.586839,0.98439862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.67107152,0.96318899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.75530405,0.94076738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.83953657,0.92076973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.586839,0.70079559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.67167751,0.67958596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.75530405,0.65898232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.84014256,0.63898467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.6631937,0.65171043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.74621424,0.63171278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.83165875,0.60989716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.73954834,0.60323126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.82317487,0.58202163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.81408501,0.55535808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbi}\end{tabular}}}}%
    \put(0.50139449,0.72200522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.57835512,0.67292006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.65410377,0.6238349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.73045841,0.57353775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.59532281,0.72927702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.67894935,0.70867338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.76439386,0.68806972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.84862638,0.66686009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.08810973,0.62565281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2}\end{tabular}}}}%
    \put(0.51109029,0.7523046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cb2}\end{tabular}}}}%
    \put(0.16385839,0.29478262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqb3}\end{tabular}}}}%
    \put(0.586839,0.42204039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cleqb3}\end{tabular}}}}%
    \put(0.79893529,0.49597107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{ca}\end{tabular}}}}%
    \put(0.80741916,0.52505858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbleqinf}\end{tabular}}}}%
    \put(0.37474276,0.08753425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqa}\end{tabular}}}}%
    \put(0.79772336,0.21479203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.00402494,0.64681139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.41837397,0.51112091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbi}\end{tabular}}}}%
    \put(0.50117555,0.44052223){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.67941807,0.99070151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.76349555,0.96981953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.84784778,0.94838801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.5778144,0.95556682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.65346791,0.90697186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.72967366,0.85782468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
    \put(0.80592942,0.807868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqbleqinfcor}\end{tabular}}}}%
    \put(0.50134257,1.00431836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2leqbicor}\end{tabular}}}}%
    \put(0.42603626,0.77247433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.59496229,1.01271957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cbjbicor}\end{tabular}}}}%
    \put(0.51063906,1.03220789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lb2cor}\end{tabular}}}}%
    \put(0.42618912,1.15648854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{full}\end{tabular}}}}%
    \put(0.42618915,1.05524878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{idem}\end{tabular}}}}%
    \put(0.42556805,-0.0018681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{proj}\end{tabular}}}}%
    \put(0.7971934,0.77947592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{cacor}\end{tabular}}}}%
    \put(0.37509658,0.37001489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\leb{lcleqacor}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/svaz_final.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svaz_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.67861938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18731138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/svaz_final.pdf}}%
    \put(0.16602132,0.3553172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3$}\end{tabular}}}}%
    \put(0.24984486,0.33361048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4$}\end{tabular}}}}%
    \put(0.51486436,1.10313012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_2$}\end{tabular}}}}%
    \put(0.59901718,1.08255006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3$}\end{tabular}}}}%
    \put(0.68284072,1.0608434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4$}\end{tabular}}}}%
    \put(0.76797714,1.0410089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5$}\end{tabular}}}}%
    \put(0.85310878,1.02203803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}$}\end{tabular}}}}%
    \put(0.51185283,0.81343384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_2$}\end{tabular}}}}%
    \put(0.59600564,0.79285379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3$}\end{tabular}}}}%
    \put(0.67982918,0.77114713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4$}\end{tabular}}}}%
    \put(0.7649656,0.75131264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5$}\end{tabular}}}}%
    \put(0.85009724,0.73234174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}$}\end{tabular}}}}%
    \put(0.38165272,1.04093808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_2^{\leq}$}\end{tabular}}}}%
    \put(0.45298893,0.99156591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3^{\leq}$}\end{tabular}}}}%
    \put(0.52807864,0.94264475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4^{\leq}$}\end{tabular}}}}%
    \put(0.6035729,0.89302465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5^{\leq}$}\end{tabular}}}}%
    \put(0.67275833,0.84647831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0.66911162,0.81759379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Ac$}\end{tabular}}}}%
    \put(0.37750008,0.7631358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_2^{\leq}$}\end{tabular}}}}%
    \put(0.44883629,0.71376362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3^{\leq}$}\end{tabular}}}}%
    \put(0.52392597,0.66484246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4^{\leq}$}\end{tabular}}}}%
    \put(0.59942023,0.61522233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5^{\leq}$}\end{tabular}}}}%
    \put(0.66860566,0.56867601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0.66495895,0.53979149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Ac$}\end{tabular}}}}%
    \put(-0.04155742,0.63062011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_2^{\leq}$}\end{tabular}}}}%
    \put(0.02977879,0.58124798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3^{\leq}$}\end{tabular}}}}%
    \put(0.10486851,0.53232674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4^{\leq}$}\end{tabular}}}}%
    \put(0.18036277,0.48270666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5^{\leq}$}\end{tabular}}}}%
    \put(0.2495482,0.43616035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0.24590149,0.40727577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Ac$}\end{tabular}}}}%
    \put(0.45935302,0.42448444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3^{\leq}$}\end{tabular}}}}%
    \put(0.53444267,0.37556326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4^{\leq}$}\end{tabular}}}}%
    \put(0.60993693,0.32594313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5^{\leq}$}\end{tabular}}}}%
    \put(0.67912236,0.27939681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0.67547565,0.25051229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Ac$}\end{tabular}}}}%
    \put(0.03282164,0.30032776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3^{\leq}$}\end{tabular}}}}%
    \put(0.10791136,0.25140657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4^{\leq}$}\end{tabular}}}}%
    \put(0.18340559,0.20178656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5^{\leq}$}\end{tabular}}}}%
    \put(0.25259102,0.15524019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}^{\leq}$}\end{tabular}}}}%
    \put(0.24894431,0.12635567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Ac$}\end{tabular}}}}%
    \put(0.58907631,0.48357177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3$}\end{tabular}}}}%
    \put(0.6728998,0.46186504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4$}\end{tabular}}}}%
    \put(0.75803616,0.44203056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5$}\end{tabular}}}}%
    \put(0.84316786,0.42305963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}$}\end{tabular}}}}%
    \put(0.09167174,0.68794638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_2$}\end{tabular}}}}%
    \put(0.17582453,0.66736634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_3$}\end{tabular}}}}%
    \put(0.25964803,0.64565961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_4$}\end{tabular}}}}%
    \put(0.34478445,0.62582519){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5$}\end{tabular}}}}%
    \put(0.42991612,0.60685425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}$}\end{tabular}}}}%
    \put(0.33498122,0.313776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_5$}\end{tabular}}}}%
    \put(0.42011292,0.29480512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm{$\Bc_{\infty}$}\end{tabular}}}}%
    \put(0.26794091,1.08734391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}idempotent\end{tabular}}}}%
    \put(0.39150918,0.79802975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc$\end{tabular}}}}%
    \put(-0.03024569,0.6713235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Lc$\end{tabular}}}}%
    \put(0.47036465,0.47429375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc^{\leq}$\end{tabular}}}}%
    \put(0.43979442,0.01346349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projections\end{tabular}}}}%
    \put(0.00933909,0.34478646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Lc,\Cc^{\leq}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/vucaj_svaz.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vucaj_svaz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46458856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84104944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/vucaj_svaz.pdf}}%
    \put(0.5810694,0.72518264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}idempotent\end{tabular}}}}%
    \put(0.34729882,0.03933613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projections\end{tabular}}}}%
    \put(0.11264571,0.53929573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc$\end{tabular}}}}%
    \put(0.30914899,0.45678063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc^{\leq}$\end{tabular}}}}%
    \put(0.08491114,0.18381534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Lc$\end{tabular}}}}%
    \put(0.54143081,0.57380775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_2^{\leq}$\end{tabular}}}}%
    \put(0.54143081,0.4714692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_3^{\leq}$\end{tabular}}}}%
    \put(0.54143081,0.38473184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_4^{\leq}$\end{tabular}}}}%
    \put(0.54143081,0.29561182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_5^{\leq}$\end{tabular}}}}%
    \put(0.62163229,0.17077373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_{\infty}^{\leq}$\end{tabular}}}}%
    \put(0.75731267,0.22179911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_{\infty}$\end{tabular}}}}%
    \put(0.75731267,0.37944772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_5$\end{tabular}}}}%
    \put(0.75731267,0.47013352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_4$\end{tabular}}}}%
    \put(0.75731267,0.55378784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_3$\end{tabular}}}}%
    \put(0.75731267,0.64554759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_2$\end{tabular}}}}%
    \put(0.49538909,0.11262218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Ac$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/vucaj_svaz_irreducible.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vucaj_svaz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46458856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84104944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/vucaj_svaz_irreducible.pdf}}%
    \put(0.5810694,0.72518264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}idempotent\end{tabular}}}}%
    \put(0.34729882,0.03933613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projections\end{tabular}}}}%
    \put(0.11264571,0.53929573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc$\end{tabular}}}}%
    \put(0.30914899,0.45678063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Cc^{\leq}$\end{tabular}}}}%
    \put(0.08491114,0.18381534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Lc$\end{tabular}}}}%
    \put(0.54143081,0.57380775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_2^{\leq}$\end{tabular}}}}%
    \put(0.54143081,0.4714692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_3^{\leq}$\end{tabular}}}}%
    \put(0.54143081,0.38473184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_4^{\leq}$\end{tabular}}}}%
    \put(0.54143081,0.29561182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_5^{\leq}$\end{tabular}}}}%
    \put(0.62163229,0.17077373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_{\infty}^{\leq}$\end{tabular}}}}%
    \put(0.75731267,0.22179911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_{\infty}$\end{tabular}}}}%
    \put(0.75731267,0.37944772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_5$\end{tabular}}}}%
    \put(0.75731267,0.47013352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_4$\end{tabular}}}}%
    \put(0.75731267,0.55378784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_3$\end{tabular}}}}%
    \put(0.75731267,0.64554759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bc_2$\end{tabular}}}}%
    \put(0.49538909,0.11262218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Ac$\end{tabular}}}}%
  \end{picture}%
\endgroup%

